Convergence analysis of a finite volume scheme for solving non-linear aggregation-breakage population balance equations

This paper presents stability and convergence analysis of a finite volume scheme (FVS) for solving aggregation, breakage and the combined processes by showing Lipschitz continuity of the numerical fluxes. It is shown that the FVS is second order convergent independently of the meshes for pure breakage problem while for pure aggregation and coupled equations, it shows second order convergent on uniform and non-uniform smooth meshes. Furthermore, it gives only first order convergence on non-uniform grids. The mathematical results of convergence analysis are also demonstrated numerically for several test problems.

==> UniformMesh.tex <==
%Created by jPicEdt 1.x
%Standard LaTeX format (emulated lines)
%Mon Jun 25 14:50:49 CEST 2007
\unitlength 1mm
\begin{picture}(100.00,36.25)(0,0)

\linethickness{0.15mm}
%Polygon 0 0(10.00,31.88)(90.00,31.88) 
\put(10.00,31.88){\line(1,0){80.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(90.00,31.88)(100.00,31.88) dash=1.00
\multiput(90.00,31.88)(1.82,0){6}{\line(1,0){0.91}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(10.00,33.13)(10.00,30.63) 
\put(10.00,30.63){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(20.00,33.13)(20.00,30.63) 
\put(20.00,30.63){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(30.00,33.13)(30.00,30.63) 
\put(30.00,30.63){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(40.00,33.13)(40.00,30.63) 
\put(40.00,30.63){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(50.00,33.13)(50.00,30.63) 
\put(50.00,30.63){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(60.00,33.13)(60.00,30.63) 
\put(60.00,30.63){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(70.00,33.13)(70.00,30.63) 
\put(70.00,30.63){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(80.00,33.13)(80.00,30.63) 
\put(80.00,30.63){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(48.75,27.50)(48.75,15.63)(47.50,15.63)(50.00,11.25)(52.50,15.63)(51.25,15.63)(51.25,27.50)(48.75,27.50) 
\put(48.75,15.63){\line(0,1){11.88}}
\put(47.50,15.63){\line(1,0){1.25}}
\multiput(47.50,15.63)(0.12,-0.21){21}{\line(0,-1){0.21}}
\multiput(50.00,11.25)(0.12,0.21){21}{\line(0,1){0.21}}
\put(51.25,15.63){\line(1,0){1.25}}
\put(51.25,15.63){\line(0,1){11.88}}
\put(48.75,27.50){\line(1,0){2.50}}
%End Polygon

\put(5.00,31.88){\makebox(0,0)[cc]{$\xi$}}

\put(80.00,11.88){\makebox(0,0)[cc]{}}

\linethickness{0.15mm}
%Polygon 0 0(10.00,6.25)(90.00,6.25) 
\put(10.00,6.25){\line(1,0){80.00}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(90.00,6.25)(100.00,6.25) dash=1.00
\multiput(90.00,6.25)(1.82,0){6}{\line(1,0){0.91}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(10.00,7.50)(10.00,5.00) 
\put(10.00,5.00){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(13.13,7.50)(13.13,5.00) 
\put(13.13,5.00){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(17.50,7.50)(17.50,5.00) 
\put(17.50,5.00){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(25.63,7.50)(25.63,5.00) 
\put(25.63,5.00){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(37.50,7.50)(37.50,5.00) 
\put(37.50,5.00){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(50.00,7.50)(50.00,5.00) 
\put(50.00,5.00){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(65.00,7.50)(65.00,5.00) 
\put(65.00,5.00){\line(0,1){2.50}}
%End Polygon

\linethickness{0.15mm}
%Polygon 0 0(88.75,7.50)(88.75,5.00) 
\put(88.75,5.00){\line(0,1){2.50}}
%End Polygon

\put(5.63,6.25){\makebox(0,0)[cc]{$x$}}

\put(28.13,21.88){\makebox(0,0)[cc]{smooth transformation}}

\put(27.50,16.25){\makebox(0,0)[cc]{$x = g(\xi)$}}

\put(5.63,31.25){\makebox(0,0)[cc]{}}

\put(50.00,36.25){\makebox(0,0)[cc]{uniform mesh}}

\put(50.00,2.50){\makebox(0,0)[cc]{non-uniform mesh}}

\put(73.13,21.88){\makebox(0,0)[cc]{for example}}

\put(73.13,17.50){\makebox(0,0)[cc]{$x = \exp(\xi)$}}

\end{picture}

